NASIM: Revealing the low surface brightness Universe from legacy VISTA data

Near-infrared imaging is a powerful technique in observational astronomy, but the bright background, primarily from the Earth\'s atmosphere, makes the detection of faint features particularly challenging. To recover low surface brightness (LSB) structures in such data, we present NASIM (Near-infrared Automated low Surface brightness reduction In Maneage), a fully automated and reproducible data reduction pipeline optimised for VISTA/VIRCAM observations. NASIM builds on GNU Astronomy Utilities (Gnuastro) to effectively remove large-scale instrumental artefacts while preserving faint, diffuse emission. As a key science application, we focus on deep Ks-band observations of the Euclid Deep Field South (KEDFS), one of the deepest VISTA/VIRCAM datasets and a high-priority field for synergy with current and future facilities, including Euclid, JWST, LSST, Roman, Spitzer, and ALMA. With VIRCAM no longer operational, KEDFS now stands as a unique legacy dataset. We release selected tiles from the KEDFS survey and highlight science cases, including galaxy outskirts, LSB galaxies, and intracluster light, that demonstrate NASIM\'s ability to recover diffuse structures. A direct comparison with conventional VISTA data reduction pipelines demonstrates the advantages of NASIM in preserving diffuse emission without compromising compact source detection. All quantitative results presented in this paper are fully reproducible with Maneage (commit 4d32667).

==> tex/src/figure-1f-noise.tex <==
%% Wavy-Pattern
%
%% Copyright (C) 2023-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=4cm,minimum height=4.25cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={ultra thick,->,draw=gray!30!black!70}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
   \draw [white](-0.3cm,-0.4cm) rectangle (8.7cm,8.7cm);



%% with-wavy-pattern
   \node [box](with)
         [text width=3.9cm,
         at={(2.0,8.7cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Before Correction}}] {};
   \node [anchor=north] at (2.0cm,8.5cm)
         {\includegraphics[width=3.9cm,height=3.9cm]
         {tex/build/pdffig/with-wavy-pattern.pdf}};



%% without-wavy-pattern
   \node [box](without)
         [text width=3.9cm,
         at={(6.5,8.7)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{After 1/f Noise Correction}}] {};
   \node [anchor=north] at (6.5cm,8.5cm)
         {\includegraphics[width=3.9cm,height=3.9cm]
         {tex/build/pdffig/without-wavy-pattern.pdf}};


%% ratio
   \node [box](ratio)
         [text width=3.9cm,
         at={(4.25,4.0)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Ratio}}] {};
   \node [anchor=north] at (4.25cm,3.8cm)
         {\includegraphics[width=3.9cm,height=3.9cm]
         {tex/build/pdffig/ratio-wavy-pattern.pdf}};



         \draw [lines] [->, rounded corners]
         ($ (with.south) + (0,-0.005mm) $ ) --
         ($ (with.south) $) -- ++(0,-0.23cm) -|
         (ratio.north);
         \draw [lines] [->, rounded corners]
         ($ (without.south) + (0,-0.005mm) $ ) --
         ($ (without.south) $) -- ++(0,-0.23cm) -|
         (ratio.north);

         \draw [lines] [->] (with.east) -- (without.west);




\end{tikzpicture}


==> tex/src/figure-astrometry.tex <==
%% Astrometry
%
%% Copyright (C) 2023 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=7.9cm,minimum height=6.4cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={ultra thick,->,draw=gray!30!black!70}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
   \draw [white](-0.3cm,-0.1cm) rectangle (8cm,13.2cm);



%%
   \node [box](with)
         [text width=7.6cm,
         at={(3.8,13.1cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Fix\_Focalplane}}] {};
   \node [anchor=north] at (3.78cm,12.85cm)
         {\includegraphics[width=7.7cm,height=6cm]
         {tex/build/fixfig/ast-focal.png}};



%%
   \node [box](without)
         [text width=4.2cm,
         at={(3.8,6.4)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Unchanged}}] {};
   \node [anchor=north] at (3.78cm,6.15cm)
         {\includegraphics[width=7.7cm,height=6cm]
         {tex/build/fixfig/ast-unchanged.png}};





\end{tikzpicture}


==> tex/src/figure-flat.tex <==
%% Flat correction challenges.
%
%% Copyright (C) 2023-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=2.6cm,minimum height=2.6cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={ultra thick,->,draw=gray!30!black!70}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,0cm) rectangle (18.1cm,13.7cm);


%% flat1
   \node [box](flat1)
         [text width=4.2cm,
         minimum width=4.3cm,
         minimum height=4.6cm,
         at={(2.15,4.7)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Method\,1:\,Single-Night}}] {};
   \node [anchor=north] at (2.15cm,4.49cm)
         {\includegraphics[width=4.2cm,height=4.2cm]
         {tex/build/pdffig/nasim-ic2000-m1.pdf}};



%% flat2
   \node [box](flat2)
         [text width=4.2cm,
         minimum width=4.3cm,
         minimum height=4.6cm,
         at={(6.75,4.7)},
         label={[shift={(0,-4mm)}]
                 \texttt{Method\,2:\,Segmented-Night}}] {};
   \node [anchor=north] at (6.75cm,4.45cm)
         {\includegraphics[width=4.2cm,height=4.2cm]
         {tex/build/pdffig/nasim-ic2000-m2.pdf}};


%% flat3
   \node [box](flat3)
         [text width=4.2cm,
         minimum width=4.3cm,
         minimum height=4.6cm,
         at={(11.35,4.7)},
         label={[shift={(0,-4mm)}]
                 \texttt{Method\,3:\,Detections Replacement}}] {};
   \node [anchor=north] at (11.35cm,4.45cm)
         {\includegraphics[width=4.2cm,height=4.2cm]
         {tex/build/pdffig/nasim-ic2000-m3.pdf}};


%% flat4
   \node [box](flat4)
         [text width=4.2cm,
         minimum width=4.3cm,
         minimum height=4.6cm,
         at={(15.95,4.7)},
         label={[shift={(0,-4mm)}]
                 \texttt{Method\,4:\,Adaptive Flat}}] {};
   \node [anchor=north] at (15.95cm,4.45cm)
         {\includegraphics[width=4.2cm,height=4.2cm]
         {tex/build/pdffig/nasim-ic2000-m4.pdf}};



%% Mflat11
   \node [box](mflat11)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(1.8,11.3)},
         label={[shift={(0,-3mm)}]
                 \texttt{Master flat method 1}}] {};
   \node [anchor=north] at (1.8cm,11.13cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/mfltg.pdf}};


%% Mflat21
   \node [box](mflat21)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(5.9,13.4)},
         label={[shift={(0,-3mm)}]
                 \texttt{Master flat-1 method 2}}] {};
   \node [anchor=north] at (5.9cm,13.23cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/mflt1.pdf}};


%% Mflat22
   \node [box](mflat22)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(9.4,13.4)},
         label={[shift={(0,-3mm)}]
                 \texttt{Master flat-2 method 2}}] {};
   \node [anchor=north] at (9.4cm,13.23cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/mflt2.pdf}};


%% Mflat23
   \node [box](mflat23)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(12.9,13.4)},
         label={[shift={(0,-3mm)}]
                 \texttt{Master flat-3 method 2}}] {};
   \node [anchor=north] at (12.9cm,13.23cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/mflt3.pdf}};


%% Mflat24
   \node [box](mflat24)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(16.4,13.4)},
         label={[shift={(0,-3mm)}]
                 \texttt{Master flat-4 method 2}}] {};
   \node [anchor=north] at (16.4cm,13.23cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/mflt4.pdf}};


%% ratio1
   \node [box](ratio1)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(5.9,9.2)},
         label={[shift={(0,-3mm)}]
                 \texttt{ratio-1}}] {};
   \node [anchor=north] at (5.9cm,9.03cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/ratio1.pdf}};


%% ratio2
   \node [box](ratio2)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(9.4,9.2)},
         label={[shift={(0,-3mm)}]
                 \texttt{ratio-2}}] {};
   \node [anchor=north] at (9.4cm,9.03cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/ratio2.pdf}};



%% ratio3
   \node [box](ratio3)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(12.9,9.2)},
         label={[shift={(0,-3mm)}]
                 \texttt{ratio-3}}] {};
   \node [anchor=north] at (12.9cm,9.03cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/ratio3.pdf}};


%% ratio4
   \node [box](ratio4)
         [text width=3.1cm,
         minimum width=3.2cm,
         minimum height=3.42cm,
         at={(16.4,9.2)},
         label={[shift={(0,-3mm)}]
                 \texttt{ratio-4}}] {};
   \node [anchor=north] at (16.4cm,9.03cm)
         {\includegraphics[width=3.1cm,height=3.1cm]
         {tex/build/fixfig/ratio4.pdf}};


         \draw [lines] [->] (mflat21) -- (ratio1);
         \draw [lines] [->] (mflat22) -- (ratio2);
         \draw [lines] [->] (mflat23) -- (ratio3);
         \draw [lines] [->] (mflat24) -- (ratio4);
         \draw [lines] [->, rounded corners]
         ($ (mflat11.south) + (0,-0.01mm) $ ) --
         ($ (mflat11.south) $) -- ++(0,-2.7cm) -|
         (ratio4.south);
         \draw [lines] [->] ($ (mflat11.south) + (4.1,-2.7) $)
         -- (ratio1.south);
         \draw [lines] [->] ($ (mflat11.south) + (7.6,-2.7) $)
         -- (ratio2.south);
         \draw [lines] [->] ($ (mflat11.south) + (11.1,-2.7) $)
         -- (ratio3.south);





\end{tikzpicture}


==> tex/src/figure-flowchart-pipeline.tex <==
%% Flowchart of pipeline.
%
%% Copyright (C) 2023-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=2.6cm,minimum height=2.6cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={ultra thick,->,
       draw=gray!30!black!70,rounded corners}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,-0.4cm) rectangle (8.8cm,20);


%% dark removed images in one night
  \node [box](dark1det)
        [text width=2.3cm,
        minimum width=3cm,
        minimum height=3cm,
        at={(4.4,19.9)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{Dark removed exposures}}] {};
   \node [anchor=north] at (4.28,19.65cm)
         {\includegraphics[width=2.65cm,height=2.62cm]
         {tex/build/pdffig/co-drk-onedet.pdf}};
   \path [decorate,decoration={text along path,
             text={One night, One detector}}] (5.67,19.4) -- (5.67,17.0);


%% dark removed images, one exposure
   \node [box](dark1exp)
         [text width=2.3cm,
         at={(1.3,19.5)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Raw exposure}}] {};
   \node [anchor=north] at (1.2cm,19.27cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-drk-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detectors}}] (2.37,18.8) -- (2.37,17.0);


%% Master flat 1
   \node [box](Mflat1)
         [text width=2.3cm,
         at={(7.5,19.5)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Master-flat it1}}] {};
   \node [anchor=north] at (7.4cm,19.27cm)
         {\includegraphics[width=2.25cm,height=2.23cm]
         {tex/build/pdffig/master-flt1-night-2-det-7.pdf}};
   \path [decorate,decoration={text along path,
             text={One detector}}] (8.6,18.8) -- (8.6,17.0);



%% flat 1
   \node [box](flat1)
         [text width=2.3cm,
         at={(7.5,16.4)},
         label={[shift={(0,-3.5mm)}]
           \texttt{Flat corrected it1}}] {};
   \node [anchor=north] at (7.4cm,16.17cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-flt1-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detector}}] (8.6,15.6) -- (8.6,14.2);



%% Detections
   \node [box](detection)
         [text width=2.3cm,
         at={(4.6,16.4)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Detections in flat}}] {};
   \node [anchor=north] at (4.5cm,16.17cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-detect-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detector}}] (5.7,15.6) -- (5.7,14.2);


%% Dark masked
   \node [box](mask)
         [text width=2.3cm,
         at={(1.7,16.4)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Dark masked}}] {};
   \node [anchor=north] at (1.6cm,16.17cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-drkmask-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detector}}] (2.8,15.6) -- (2.8,14.2);



%% Master flat2
   \node [box](Mflat2)
         [text width=2.3cm,
         minimum width=3cm,
         minimum height=3cm,
         at={(4.4,13.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Master-flat it2}}] {};
   \node [anchor=north] at (4.28,13.05cm)
         {\includegraphics[width=2.65cm,height=2.62cm]
         {tex/build/pdffig/co-mflt2-onedet.pdf}};
   \path [decorate,decoration={text along path,
             text={One night, One detector}}] (5.67,12.8) -- (5.67,10.0);



%% Flat corrected it2, one exposure
   \node [box](flat2)
         [text width=2.3cm,
         at={(1.3,13.1)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Flat corrected it2}}] {};
   \node [anchor=north] at (1.2cm,12.87cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-flt2-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detectors}}] (2.37,12.3) -- (2.37,10.0);



%% Flat corrected it2
   \node [box](flat21)
         [text width=2.3cm,
         at={(7.5,13.1)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Flat corrected it2}}] {};
   \node [anchor=north] at (7.4cm,12.87cm)
         {\includegraphics[width=2.25cm,height=2.23cm]
         {tex/build/pdffig/eec00edf971770910c47080b5d16c8f31790fa19-flt2-night-2-det-7-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={One detector}}] (8.6,12.35) -- (8.6,10.0);



%% Astrometry
   \node [box](ast)
         [text width=2.3cm,
         at={(1.5,9.8)},
         label={[shift={(0,-4mm)}]
           \texttt{Distortion map}}] {};
         \node [anchor=north] at (1.5cm,9.57cm)
         {\includegraphics[width=2.52cm,height=2.26cm]
         {tex/build/fixfig/ast-unchanged.png}};



%% Sky removing
   \node [box](sky)
         [text width=2.3cm,
         at={(4.4,9.8)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Sky on tiles}}] {};
   \node [anchor=north] at (4.3cm,9.6cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-sky-onehash.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detectors}}] (5.48,9.0) -- (5.48,7.0);



%% Zeropoint
   \node [box](zero)
         [text width=2.3cm,
         at={(7.3,9.8)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Applying zeropoint}}] {};
   \node [anchor=north] at (7.2cm,9.55cm)
         {\includegraphics[width=2.32cm,height=2.26cm]
         {tex/build/pdffig/co-zp-diffmag.pdf}};
   \path [decorate,decoration={text along path,
             text={16 detectors}}] (8.38,9.0) -- (8.38,7.0);



%% Resample
   \node [box](resamp)
         [text width=2.3cm,
         at={(5.85,6.7)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Resampled image}}] {};
   \node [anchor=north] at (5.75cm,6.48cm)
         {\includegraphics[width=2.24cm,height=2.23cm]
         {tex/build/pdffig/resample-night-2-det-7-crop.pdf}};
   \path [decorate,decoration={text along path,
             text={One detector}}] (6.95,5.9) -- (6.95,4.0);



%% Weighted
   \node [box](weighted)
         [text width=2.3cm,
         at={(2.95,6.7)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Weight image}}] {};
   \node [anchor=north] at (2.85cm,6.48cm)
         {\includegraphics[width=2.24cm,height=2.23cm]
         {tex/build/pdffig/weight-night-2-det-7-crop.pdf}};
   \path [decorate,decoration={text along path,
             text={One detector}}] (4.05,5.9) -- (4.05,4.0);



%% Stack
   \node [box](stack)
         [text width=2.3cm,
         minimum width=4cm,
         minimum height=4cm,
         at={(6.8,3.6)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{Final stack}}] {};
   \node [anchor=north] at (6.67cm,3.35cm)
         {\includegraphics[width=3.6cm,height=3.6cm]
         {tex/build/pdffig/nasim-ngc1494-m4.pdf}};
   \path [decorate,decoration={text along path,
       text={0.25 {$\times$} 0.25 square degree}}] (8.55,2.7) -- (8.55,0.2);



%% Weight map
   \node [box](weight)
         [text width=2.3cm,
         minimum width=4.4cm,
         minimum height=4cm,
         at={(2.1,3.6)},
         label={[shift={(-2mm,-4mm)}]
                 \texttt{Exposure map(min)}}] {};
   \node [anchor=north] at (1.78cm,3.35cm)
         {\includegraphics[width=3.6cm,height=3.6cm]
         {tex/build/pdffig/sumexp-stack-ngc1494}};



% Color bar with specified color stops and positions
\begin{axis}[
    hide axis,
    scale only axis,
    height=3.6cm,
    width=0.1cm,
    at={(3.26cm,3.25cm)}, % Position of the color bar
    anchor=north west,
    colorbar,
    colormap name=viridis, % Use viridis colormap
    colorbar style={
        width=0.15cm,
        ytick={50, 150, 250, 350, 450, 550, 650}, % Y-ticks on the colorbar
        tick label style={font=\tiny}, % Style for tick labels
    },
    point meta min=15,
    point meta max=666
]

\addplot [draw=none] coordinates {(0,1) (1,1)};

\end{axis}



    \draw [lines][dashed] (1.0cm,17.7cm) -- (3.0cm,17.1cm);
    \draw [lines] ($ (dark1det.east) + (0,-2mm) $) -- (Mflat1);
    \draw [lines] (Mflat1) -- (flat1);
    \draw [lines] ($ (dark1exp.south) + (11mm,0) $) |-
                  ($ (Mflat1.south) + (-11mm,-2.5mm) $) |-
                  ($ (flat1.north) + (-11mm,0mm) $);
    \draw [lines] (dark1exp.south) --
                  ($ (mask.north) + (-4mm,0) $);
    \draw [lines] (flat1) -- (detection);
    \draw [lines] (detection) -- (mask);
    \draw [lines] ($ (dark1exp.south) + (-11mm,0) $) |-
                  ($ (flat2.north) + (0,4.45mm) $) |-
                  (flat2.north);
    \draw [lines] (mask.south) |-
                  ($ (Mflat2.north) + (0,2.5mm) $)
                  |- (Mflat2.north);
    \draw [lines] (Mflat2) -- (flat2);
    \draw [lines] (Mflat2) -- (flat21);
    \draw [lines] (flat2.south) -- ($ (ast.north) + (-2mm,0) $);
    \draw [lines] (ast) -- (sky);
    \draw [lines] (sky) -- (zero);
    \draw [lines] (zero.south) |-
                  ($ (resamp.north) + (0,2.5mm) $)
                  |- (resamp.north);
    \draw [lines] (sky.south) |-
                  ($ (weighted.north) + (0,2.5mm) $)
                  |- (weighted.north);
    \draw [lines] (resamp) -- (weighted);
    \draw [lines] (resamp.south) |-
                  ($ (stack.north) + (0,2.5mm) $)
                  |- (stack.north);
    \draw [lines] (weighted.south) |-
                  ($ (weight.north) + (0,2.5mm) $)
                  |- (weight.north);


\end{tikzpicture}


==> tex/src/figure-gc.tex <==
%% Example of Galaxy Cluster (ACT-CL-J0414.2-4612)
%
%% Copyright (C) 2025-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}

  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=7cm,minimum height=7cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={line width=1mm,->,
       draw=gray!30!black!70,rounded corners}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,-0.15cm) rectangle (8.8cm,8.4);



%% VHS
  \node [box](JHK)
        [text width=2.3cm,
        minimum width=4.3cm,
        minimum height=8.5cm,
        at={(2.2,8.4)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{VHS-JHKs}}] {};
   \node [anchor=north] at (2.187,8.21cm)
         {\includegraphics[width=4.18cm,height=8.18cm]
         {tex/build/pdffig/VHS-JHK.pdf}};  %RGB-ACT-CL-J0414.2-4612.pdf



 %% Ks
  \node [box](Ks)
        [text width=2.3cm,
        minimum width=4.3cm,
        minimum height=8.5cm,
        at={(6.6,8.4)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{KEDFS-Ks}}] {};
   \node [anchor=north] at (6.59,8.21cm)
         {\includegraphics[width=4.18cm,height=8.18cm]
         {tex/build/pdffig/nasim-tile-1-1-GC.pdf}};


% Scale bar box inside Ks panel (bottom-right)
\begin{scope}
  \coordinate (scalebox) at ($(Ks.south west)+(3.20cm,0.2cm)$);

  % Draw white background box
  \draw[fill=white, draw=black, line width=0.3pt] 
    (scalebox) rectangle ++(0.9cm,0.4cm);

  % Scale bar center position
  \coordinate (barstart) at ($(scalebox)+(0.08cm,0.25cm)$);
  \coordinate (barend)   at ($(barstart)+(0.76cm,0)$);

  % Draw main scale bar line
  \draw[black, line width=0.5pt] (barstart) -- (barend);

  % Draw small vertical ticks (end caps)
  \draw[black, line width=0.5pt] 
    ($(barstart)+(0,0.06cm)$) -- ($(barstart)+(0,-0.06cm)$);
  \draw[black, line width=0.5pt] 
    ($(barend)+(0,0.06cm)$) -- ($(barend)+(0,-0.06cm)$);

  % Label centered under the scale bar
  \node[font=\tiny] at ($(barstart)!0.5!(barend)-(0,0.13cm)$) {$12"$};
\end{scope}


  \end{tikzpicture}


==> tex/src/figure-loopflow.tex <==
%% Loopflow related to modelling the sky background after stacking
%
%% Copyright (C) 2024-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=6cm,minimum height=6cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={line width=1mm,->,
       draw=gray!30!black!70,rounded corners}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,0cm) rectangle (18.1cm,12cm);



%% Final-stack
  \node [box](stack)
        [text width=2.3cm,
        minimum width=5.2cm,
        minimum height=5.2cm,
        at={(2.6,11.7)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{Final stack}}] {};
   \node [anchor=north] at (2.58,11.45cm)
         {\includegraphics[width=4.98cm,height=4.8cm]
         {tex/build/pdffig/nasim-ic2000-m4.pdf}};


%% Mask-Final-stack
  \node [box](mask-stack)
        [text width=2.3cm,
        minimum width=5.2cm,
        minimum height=5.2cm,
        at={(9.05,11.7)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{Masked final stack}}] {};
   \node [anchor=north] at (9.03,11.45cm)
         {\includegraphics[width=4.98cm,height=4.8cm]
         {tex/build/pdffig/nasim-mask-ic2000.pdf}};


%% Mask-Individual
  \node [box] (mask-images)
        [text width=2.3cm,
        minimum width=5.2cm,
        minimum height=5.2cm,
        at={(15.5,11.7)},
        label={[shift={(0,-3.5mm)}]
              \texttt{Examples of masked images}}] {};

  \node [box](mask-image1)
        [text width=2.3cm,
        minimum width=2.35cm,
        minimum height=2.35cm,
        at={(14.22,11.40)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (14.23,11.42cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/e707d9756b9fb4588d5fdaca6fc57f5db9c131ff-mask-night-21-det-1.pdf}};

   \node [box](mask-image2)
         [text width=2.3cm,
         minimum width=2.35cm,
         minimum height=2.35cm,
         at={(16.78,11.40)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (16.79,11.42cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/fd999486247a9aef04a242228c951b77577d9b6d-mask-night-7-det-2.pdf}};

  \node [box](mask-image3)
        [text width=2.3cm,
        minimum width=2.35cm,
        minimum height=2.35cm,
        at={(14.22,8.95)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (14.23,8.97cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/b22601cfb8fc4dc78d3efc64d4311e4a8f3ae511-mask-night-20-det-5.pdf}};

   \node [box](mask-image4)
         [text width=2.3cm,
         minimum width=2.35cm,
         minimum height=2.35cm,
         at={(16.78,8.95)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (16.79,8.97cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/442d41c7f2257b477d2012bcf3630f219744d3b4-mask-night-23-det-6.pdf}};



%% Sky Modelling
  \node [box] (sky)
        [text width=2.3cm,
        minimum width=5.2cm,
        minimum height=5.2cm,
        at={(15.5,5.3)},
        label={[shift={(0,-3.5mm)}]
              \texttt{Examples of SKY modelling}}] {};

  \node [box](sky-image1)
        [text width=2.3cm,
        minimum width=2.35cm,
        minimum height=2.35cm,
        at={(14.22,5.0)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (14.23,5.02cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/e707d9756b9fb4588d5fdaca6fc57f5db9c131ff-sky-night-21-det-1-skymodel.pdf}};

   \node [box](sky-image2)
         [text width=2.3cm,
         minimum width=2.35cm,
         minimum height=2.35cm,
         at={(16.78,5.0)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (16.79,5.02cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/fd999486247a9aef04a242228c951b77577d9b6d-sky-night-7-det-2-skymodel.pdf}};

  \node [box](sky-image3)
        [text width=2.3cm,
        minimum width=2.35cm,
        minimum height=2.35cm,
        at={(14.22,2.55)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (14.23,2.57cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/b22601cfb8fc4dc78d3efc64d4311e4a8f3ae511-sky-night-20-det-5-skymodel.pdf}};

   \node [box](sky-image4)
         [text width=2.3cm,
         minimum width=2.35cm,
         minimum height=2.35cm,
         at={(16.78,2.55)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (16.79,2.57cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/442d41c7f2257b477d2012bcf3630f219744d3b4-sky-night-23-det-6-skymodel.pdf}};



%% Sky Subtracting
  \node [box] (nosky)
        [text width=2.3cm,
        minimum width=5.2cm,
        minimum height=5.2cm,
        at={(9.05,5.3)},
        label={[shift={(0,-3.5mm)}]
         \texttt{Examples of sky-subtracted images}}] {};

  \node [box](nosky-image1)
        [text width=2.3cm,
        minimum width=2.35cm,
        minimum height=2.35cm,
        at={(7.77,5.0)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (7.78,5.02cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/e707d9756b9fb4588d5fdaca6fc57f5db9c131ff-sky-night-21-det-1.pdf}};

   \node [box](nosky-image2)
         [text width=2.3cm,
         minimum width=2.35cm,
         minimum height=2.35cm,
         at={(10.33,5.0)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (10.34,5.02cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/fd999486247a9aef04a242228c951b77577d9b6d-sky-night-7-det-2.pdf}};

  \node [box](nosky-image3)
        [text width=2.3cm,
        minimum width=2.35cm,
        minimum height=2.35cm,
        at={(7.77,2.55)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (7.78,2.57cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/b22601cfb8fc4dc78d3efc64d4311e4a8f3ae511-sky-night-20-det-5.pdf}};

   \node [box](nosky-image4)
         [text width=2.3cm,
         minimum width=2.35cm,
         minimum height=2.35cm,
         at={(10.33,2.55)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (10.34,2.57cm)
         {\includegraphics[width=2.28cm,height=2.23cm]
         {tex/build/pdffig/442d41c7f2257b477d2012bcf3630f219744d3b4-sky-night-23-det-6.pdf}};




%% Final2-stack
  \node [box](stack2)
        [text width=2.3cm,
        minimum width=5.2cm,
        minimum height=5.2cm,
        at={(2.6,5.3)},
        label={[shift={(0,-3.5mm)}]
       \texttt{Final stack after sky subtracting}}] {};
   \node [anchor=north] at (2.58,5.05cm)
         {\includegraphics[width=4.98cm,height=4.8cm]
         {tex/build/pdffig/nasim2-ic2000-m4.pdf}};



    \draw [lines] (stack) -- (mask-stack);
    \draw [lines] (mask-stack) -- (mask-images);
    \draw [lines] (mask-images) -- (sky);
    \draw [lines] (sky) -- (nosky);
    \draw [lines] (nosky) -- (stack2);


% Scale bar box inside Ks panel (bottom-right)
\begin{scope}
  \coordinate (scalebox) at ($(stack2.south west)+(0.2cm,0.2cm)$);

  % Draw white background box
  \draw[fill=white, draw=black, line width=0.3pt] 
    (scalebox) rectangle ++(1.2cm,0.4cm);

  % Scale bar center position
  \coordinate (barstart) at ($(scalebox)+(0.08cm,0.25cm)$);
  \coordinate (barend)   at ($(barstart)+(1.05cm,0)$);

  % Draw main scale bar line
  \draw[black, line width=0.5pt] (barstart) -- (barend);

  % Draw small vertical ticks (end caps)
  \draw[black, line width=0.5pt] 
    ($(barstart)+(0,0.06cm)$) -- ($(barstart)+(0,-0.06cm)$);
  \draw[black, line width=0.5pt] 
    ($(barend)+(0,0.06cm)$) -- ($(barend)+(0,-0.06cm)$);

  % Label centered under the scale bar
  \node[font=\tiny] at ($(barstart)!0.5!(barend)-(0,0.13cm)$) {$200"$};
\end{scope}


\end{tikzpicture}


==> tex/src/figure-nasim-casu.tex <==
%% Comparing NASIM results and Standard pipeline
%
%% Copyright (C) 2024 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=gray!30!white!70,minimum width=2.6cm,minimum height=2.6cm, thick,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={thick,-,
       draw=gray!30!white!70,rounded corners}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](-0.5cm,-1.4cm) rectangle (15.4cm,15.5);


%% casu
  \node [box](casu)
        [text width=2.3cm,
        minimum width=9cm,
        minimum height=6cm,
        at={(9.5,13.9)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (9.5,13.99cm)
         {\includegraphics[width=9cm,height=6cm]
         {tex/build/pdffig/casu-ngc895-sb.pdf}};



%% casu-zoom
  \node [box](cas)
        [text width=2.3cm,
        minimum width=2.75cm,
        minimum height=2.75cm,
        at={(9.45,10.78)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};


  \node [box](casu-zoom)
        [text width=2.3cm,
        minimum width=6cm,
        minimum height=6cm,
        at={(2.6,12.7)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (2.61,12.78cm)
         {\includegraphics[width=5.98cm,height=5.98cm]
         {tex/build/pdffig/casu-ngc895-zoom.pdf}};



%% casu-dwarf
   \node [box](ca)
         [text width=0.2cm,
         minimum width=0.59cm,
         minimum height=0.59cm,
         at={(9.28,12.65)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};


  \node [box](casu-dwarf)
        [text width=2.0cm,
        minimum width=2.8cm,
        minimum height=2.8cm,
        at={(11.9,15.4)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (11.9,15.48cm)
         {\includegraphics[width=2.8cm,height=2.8cm]
         {tex/build/pdffig/casu-ngc895-dwarf.pdf}};


%% nasim
  \node [box](nasim)
        [text width=2.3cm,
        minimum width=9cm,
        minimum height=6cm,
        at={(9.5,6.2)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (9.5,6.28cm)
         {\includegraphics[width=9cm,height=6cm]
         {tex/build/pdffig/nasim-ngc895-m4-sb.pdf}};


%% nasim-zoom
  \node [box](nas)
        [text width=2.3cm,
        minimum width=2.75cm,
        minimum height=2.75cm,
        at={(9.45,3.06)},
        label={[shift={(0,0)}]
                 \texttt{}}] {};


  \node [box](nasim-zoom)
        [text width=2.3cm,
          thick,
        minimum width=6cm,
        minimum height=6cm,
        at={(2.6,5)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (2.61,5.06cm)
         {\includegraphics[width=5.98cm,height=5.98cm]
         {tex/build/pdffig/nasim-ngc895-m4-zoom.pdf}};


%% nasim-dwarf
   \node [box](na)
         [text width=0.2cm,
         minimum width=0.59cm,
         minimum height=0.59cm,
         at={(9.28,4.95)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};


  \node [box](nasim-dwarf)
        [text width=2.0cm,
        minimum width=2.8cm,
        minimum height=2.8cm,
        at={(11.9,7.7)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
   \node [anchor=north] at (11.9,7.78cm)
         {\includegraphics[width=2.8cm,height=2.8cm]
         {tex/build/pdffig/nasim-ngc895-m4-dwarf.pdf}};



%% Add the color bar
   \begin{axis}[
        hide axis,
        scale only axis,
        height=13.7cm,
        width=0.2cm,
        at={(13.8cm,0.2cm)},
        colormap={custom}{
        color(0cm)=(black);
        color(0.1cm)=(purple);
        color(0.2cm)=(blue);
        color(0.3cm)=(green);
        color(0.4cm)=(green);
        color(0.6cm)=(yellow);
        color(0.7cm)=(orange);
        color(0.8cm)=(red);
        color(0.95cm)=(white);
        color(1.0cm)=(white)
       },
        colorbar,
        point meta min=18,
        point meta max=30,
        colorbar style={
          width=0.2cm,
          height=13.7cm,
          ylabel={Surface Brightness (mag arcsec$^{-2}$)},
          ylabel style={font=\small},
          ytick={20, 22, 24, 26, 28},
          yticklabel style={font=\scriptsize},
          yticklabels={28, 26, 24, 22, 20},
          ytick align=outside,
          tick pos=right,
          major tick length=2pt,
        }]
    \end{axis}


   \draw [lines](nas.north east) -- (nasim-zoom.north east);

   \draw [lines](nas.south east) -- (nasim-zoom.south east);

   \draw [lines](cas.south east) -- (casu-zoom.south east);

   \draw [lines](cas.north east) -- (casu-zoom.north east);

   \draw [lines](ca.south east) -- (casu-dwarf.south east);

   \draw [lines](ca.north west) -- (casu-dwarf.north west);

   \draw [lines](na.south east) -- (nasim-dwarf.south east);

   \draw [lines](na.north west) -- (nasim-dwarf.north west);



% Scale bar box inside Ks panel (bottom-right)
\begin{scope}
  \coordinate (scalebox) at ($(nasim.south west)+(7.5cm,0.15cm)$);

  % Draw white background box
  \draw[fill=white, draw=black, line width=0.3pt]
    (scalebox) rectangle ++(1.25cm,0.4cm);

  % Scale bar center position
  \coordinate (barstart) at ($(scalebox)+(0.08cm,0.25cm)$);
  \coordinate (barend)   at ($(barstart)+(1.08cm,0)$);

  % Draw main scale bar line
  \draw[black, line width=0.5pt] (barstart) -- (barend);

  % Draw small vertical ticks (end caps)
  \draw[black, line width=0.5pt]
    ($(barstart)+(0,0.06cm)$) -- ($(barstart)+(0,-0.06cm)$);
  \draw[black, line width=0.5pt]
    ($(barend)+(0,0.06cm)$) -- ($(barend)+(0,-0.06cm)$);

  % Label centered under the scale bar
  \node[font=\tiny] at ($(barstart)!0.5!(barend)-(0,0.13cm)$) {$100"$};
\end{scope}


\end{tikzpicture}


==> tex/src/figure-ngc1494.tex <==
%% NGC1494 as a science showcase in paper
%
%% Copyright (C) 2024 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=7cm,minimum height=7cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={line width=1mm,->,
       draw=gray!30!black!70,rounded corners}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](-0.3cm,0cm) rectangle (18.1cm,6.2cm);



%% 2mass
  \node [box](2mass)
        [text width=2.3cm,
        minimum width=6cm,
        minimum height=6cm,
        at={(2.8,6.1)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{2MASS}}] {};
   \node [anchor=north] at (2.785,5.9cm)
         {\includegraphics[width=5.88cm,height=5.65cm]
         {tex/build/pdffig/2mass-ngc1494-sb.pdf}};


 %% VHS
  \node [box](vhs)
        [text width=2.3cm,
        minimum width=6cm,
        minimum height=6cm,
        at={(8.9,6.1)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{VHS}}] {};
   \node [anchor=north] at (8.89,5.9cm)
         {\includegraphics[width=5.88cm,height=5.65cm]
         {tex/build/pdffig/vhs-ngc1494-sb.pdf}};


 %% NASIM
  \node [box](nasim)
        [text width=2.3cm,
        minimum width=6cm,
        minimum height=6cm,
        at={(15.0,6.1)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{KEDFS}}] {};
   \node [anchor=north] at (14.99,5.9cm)
         {\includegraphics[width=5.88cm,height=5.65cm]
         {tex/build/pdffig/nasim-ngc1494-m4-sb.pdf}};



%% Add the color bar (position it manually below the boxes)
 \begin{axis}[
      hide axis,
      scale only axis,
      width=17.8cm, %% Width of the color bar
      height=0.25cm, %% Height for the horizontal color bar
      at={(0,5)},
      colormap={custom}{
          color(0cm)=(white);   % Color for value 0
          color(0.1cm)=(white);
          color(0.2cm)=(red);
          color(0.4cm)=(yellow);
          color(0.6cm)=(green);
          color(0.7cm)=(green);
          color(0.8cm)=(blue);
          color(0.85cm)=(blue);
          color(0.9cm)=(purple);
          color(0.95cm)=(black);
          color(1.0cm)=(black);  % Color for value 1.2
       },
      colorbar horizontal,
      point meta min=18, %% Meta-data for the color bar
      point meta max=28,
      colorbar style={
          width=17.8cm, %% Set the width of the color bar
          height=0.15cm, %% Adjust height for the color bar
          xlabel={Surface Brightness (mag arcsec$^{-2}$)}, %% Label for the color bar
          xlabel style={font=\small},
          xtick={18, 20, 22, 24, 26, 28}, %% Set x-ticks
          xticklabel style={font=\scriptsize}, %% Style for tick labels
          xticklabels={18, 20, 22, 24, 26, 28}, %% Labels for ticks
          xtick align=outside,
          tick pos=bottom,
          major tick length=2pt,
      }]
  \end{axis}


% Scale bar box inside Ks panel (bottom-right)
\begin{scope}
  \coordinate (scalebox) at ($(nasim.south west)+(4.9cm,0.2cm)$);

  % Draw white background box
  \draw[fill=white, draw=black, line width=0.3pt] 
    (scalebox) rectangle ++(0.9cm,0.4cm);

  % Scale bar center position
  \coordinate (barstart) at ($(scalebox)+(0.08cm,0.25cm)$);
  \coordinate (barend)   at ($(barstart)+(0.73cm,0)$);

  % Draw main scale bar line
  \draw[black, line width=0.5pt] (barstart) -- (barend);

  % Draw small vertical ticks (end caps)
  \draw[black, line width=0.5pt] 
    ($(barstart)+(0,0.06cm)$) -- ($(barstart)+(0,-0.06cm)$);
  \draw[black, line width=0.5pt] 
    ($(barend)+(0,0.06cm)$) -- ($(barend)+(0,-0.06cm)$);

  % Label centered under the scale bar
  \node[font=\tiny] at ($(barstart)!0.5!(barend)-(0,0.13cm)$) {$40"$};
\end{scope}



\end{tikzpicture}


==> tex/src/figure-sb-dwarf.tex <==
%% Surface Brightness Profile of NGC895
%
%% Copyright (C) 2024 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize



%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](-1cm,-0.8cm) rectangle (8cm,7.4cm);



%% SB-profile of NGC895
    \begin{axis}[
        xlabel={R (arcsec)},
        ylabel={$\mu_{\mathrm{K_s}}$ (mag arcsec$^{-2}$)},
        legend pos=outer north east,
        width=9.3cm,
        height=8.8cm,
        ymin=22.2,
        ymax=28.9,
        y dir=reverse,
        xmin=0, xmax=34.95,
        xtick={5,10,15,20,25,30,35},
        xticklabels={5,10,15,20,25,30,35},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt, draw=gray!20},
        legend style={
            at={(0.77,0.96)}, % Position the legend inside the plot
            anchor=north, % Anchor the legend
            draw=black, % Border color of the legend box
            fill=white, % Background color of the legend box
            text height=1.5ex, % Adjust height for the legend text
            text depth=.25ex, % Adjust depth for the legend text
            column sep=1ex, % Space between legend entries
        }
    ]



    % NASIM Pipeline Data
    \addplot[
        color=purple,
        mark=square*,
        mark size=1.4pt,
        only marks,
        restrict y to domain=0:30,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-nasim-dwarf.txt};
    \addlegendentry{NASIM Pipeline}


    % Standard Pipeline Data
    \addplot[
        color=teal,
        mark=*,
        mark size=1.5pt,
        only marks,
        restrict y to domain=0:28.9,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-casu-dwarf.txt};
    \addlegendentry{Standard Pipeline}

    \end{axis}

    % Extra axis for kpc (top axis)
%    \begin{axis}[
%        xlabel={\small R (kpc)},
%        axis x line=top, % Set the axis line at the top
%        axis y line=none, % Disable y-axis for the top axis
%        xmin=-5, xmax=180, % Same range as the arcsec axis
%        xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180}, % Arcsec positions for top axis (same as bottom axis)
%        xticklabels={0, 2.91, 5.83, 8.75, 11.66, 14.58, 17.49, 20.41, 23.27}, % Labels in kpc at the top
%        xlabel style={at={(axis description cs:0.5,1.07)}}, % Position the top x-axis label
%       tick label style={anchor=south}, % Ensure ticks stay on the top
%        width=\textwidth, % Make sure the width of the top axis spans the full plot width
%        enlarge x limits=false, % Ensure that the axis goes to the limits without extra space
%        width=8.8cm,
%        height=8cm,
%    ]
%    \end{axis}



\end{tikzpicture}


==> tex/src/figure-sb-ngc1494.tex <==
%% Surface Brightness Profile of NGC 1494
%
%% Copyright (C) 2025-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize



%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](-1cm,-0.8cm) rectangle (8cm,7.4cm);



%% SB-profile of NGC1494
    \begin{axis}[
        xlabel={R (arcsec)},
        ylabel={$\mu_{\mathrm{K_s}}$ (mag arcsec$^{-2}$)},
        legend pos=outer north east,
        width=9.3cm,
        height=8.8cm,
        ymin=19.0,
        ymax=29.9,
        y dir=reverse,
        xmin=-5, xmax=150,
        xtick={0,20,40,60,80,100,120,140},
        xticklabels={0, 20, 40, 60, 80, 100, 120, 140},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt, draw=gray!20},
 %       axis x line=bottom,
        legend style={
            at={(0.85,0.96)}, % Position the legend inside the plot
            anchor=north, % Anchor the legend
            draw=black, % Border color of the legend box
            fill=white, % Background color of the legend box
            text height=1.5ex, % Adjust height for the legend text
            text depth=.25ex, % Adjust depth for the legend text
            column sep=1ex, % Space between legend entries
        }
    ]

    % KEDFS
    \addplot[
        color=purple,
        mark=square*,
        mark size=1.4pt,
        only marks,
        restrict y to domain=0:30,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-nasim-ngc1494.txt};
    \addlegendentry{KEDFS}

    % VHS
    \addplot[
        color=teal,
        mark=*,
        mark size=1.5pt,
        only marks,
        restrict y to domain=0:30,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-vhs-ngc1494.txt};
    \addlegendentry{VHS}


    % 2MASS
    \addplot[
        color=violet,
        mark=triangle*,
        mark size=1.5pt,
        only marks,
        restrict y to domain=0:29,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-2mass-ngc1494.txt};
    \addlegendentry{2MASS}

    \end{axis}


    % Extra axis for kpc (top axis)
%    \begin{axis}[
%        xlabel={\small R (kpc)},
%        axis x line=top, % Set the axis line at the top
%        axis y line=none, % Disable y-axis for the top axis
%        xmin=0, xmax=12.40, % Same range as the arcsec axis
%        xtick={0, 1.55, 3.10, 4.65, 6.20, 7.75, 9.30, 10.85, 12.40}, % Arcsec positions for top axis (same as bottom axis)
%        xticklabels={0, 1.55, 3.10, 4.65, 6.20, 7.75, 9.30, 10.85, 12.40}, % Labels in kpc at the top
%        xlabel style={at={(axis description cs:0.5,1.07)}}, % Position the top x-axis label
%        tick label style={anchor=south}, % Ensure ticks stay on the top
%        width=\textwidth, % Make sure the width of the top axis spans the full plot width
%        enlarge x limits=false, % Ensure that the axis goes to the limits without extra space
%        width=8.8cm,
%        height=8cm,
%    ]
%   \end{axis}



\end{tikzpicture}


==> tex/src/figure-sb-ngc895.tex <==
%% Surface Brightness Profile of NGC895
%
%% Copyright (C) 2024 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize



%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](-1cm,-0.8cm) rectangle (8cm,7.4cm);



%% SB-profile of NGC895
    \begin{axis}[
        xlabel={R (arcsec)},
        ylabel={$\mu_{\mathrm{K_s}}$ (mag arcsec$^{-2}$)},
        legend pos=outer north east,
        width=9.3cm,
        height=8.8cm,
        ymin=17,
        ymax=29.9,
        y dir=reverse,
        xmin=-5, xmax=193.5,
        xtick={0,25,50,75,100,125,150,175},
        xticklabels={0,25,50,75,100,125,150,175},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt, draw=gray!20},
        legend style={
            at={(0.77,0.96)}, % Position the legend inside the plot
            anchor=north, % Anchor the legend
            draw=black, % Border color of the legend box
            fill=white, % Background color of the legend box
            text height=1.5ex, % Adjust height for the legend text
            text depth=.25ex, % Adjust depth for the legend text
            column sep=1ex, % Space between legend entries
        }
    ]



    % NASIM Pipeline Data
    \addplot[
        color=purple,
        mark=square*,
        mark size=1.4pt,
        only marks,
        restrict y to domain=0:30,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-nasim-ngc895.txt};
    \addlegendentry{NASIM Pipeline}


    % Standard Pipeline Data
    \addplot[
        color=teal,
        mark=*,
        mark size=1.5pt,
        only marks,
        restrict y to domain=0:29.8,
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[x index=0, y index=2, y error index=3, col sep=space]
            {tex/build/texts/sb-k-casu-ngc895.txt};
    \addlegendentry{Standard Pipeline}

    \end{axis}

    % Extra axis for kpc (top axis)
%    \begin{axis}[
%        xlabel={\small R (kpc)},
%        axis x line=top, % Set the axis line at the top
%        axis y line=none, % Disable y-axis for the top axis
%        xmin=-5, xmax=180, % Same range as the arcsec axis
%        xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180}, % Arcsec positions for top axis (same as bottom axis)
%        xticklabels={0, 2.91, 5.83, 8.75, 11.66, 14.58, 17.49, 20.41, 23.27}, % Labels in kpc at the top
%        xlabel style={at={(axis description cs:0.5,1.07)}}, % Position the top x-axis label
%       tick label style={anchor=south}, % Ensure ticks stay on the top
%        width=\textwidth, % Make sure the width of the top axis spans the full plot width
%        enlarge x limits=false, % Ensure that the axis goes to the limits without extra space
%        width=8.8cm,
%        height=8cm,
%    ]
%    \end{axis}



\end{tikzpicture}


==> tex/src/figure-sky-std.tex <==
%% SKY-STD
%
%% Copyright (C) 2024 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}


  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=white,minimum width=6cm,minimum height=6cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={ultra thick,->,draw=gray!30!black!70}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](-0.3cm,0cm) rectangle (18.1cm,5.8cm);



%% SKY-STD-Detector
   \node [anchor=north] at (2.7cm,6cm)
         {\includegraphics[width=6cm,height=6cm]
         {tex/build/pdffig/sky-std-night-2-all.pdf}};



%% SKY-STD-Airmass
   \node [anchor=north] at (8.85cm,6cm)
         {\includegraphics[width=6cm,height=6cm]
         {tex/build/pdffig/sky-std-airmass-night-2-all.pdf}};



%% weight
   \node [anchor=north] at (14.95cm,6cm)
         {\includegraphics[width=6cm,height=6cm]
         {tex/build/pdffig/weight-night-2-all.pdf}};



\end{tikzpicture}


==> tex/src/figure-structure-pipeline.tex <==
%% Structure of pipeline in Maneage.
%
%% Copyright (C) 2023-2024 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved.  This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}



%% Use small fonts for the rest.
  \scriptsize


%% Styles
  \tikzset{top/.style={very thick,rectangle,
      draw=green!60!black!50,
      fill=black!10!green!2!white,
      text centered,font=\ttfamily,}}

  \tikzset{make/.style={thick,rectangle,
      anchor=north,draw=green!50!black!50,
      fill=black!10!green!12!white,
      text width=1.7cm,
      minimum width=1.8cm,
      minimum height=6.85cm,
      text centered,font=\ttfamily,}}

  \tikzset{tex/.style={thick,rectangle,
      draw=blue!50!black!50,
      top color=white,text width=1.3cm,
      bottom color=black!20!blue!18!white,
      text centered,font=\ttfamily,rounded corners,}}

  \tikzset{conf/.style={very thick,rectangle,
      draw=green!50!black!50,
      top color=white,text width=1.3cm,
      bottom color=black!30!green!36!white,
      text centered,font=\ttfamily,}}

  \tikzset{fits/.style={very thick,rectangle,
      draw=blue!50!black!50,align=center,
      top color=white,text width=1.0cm,
      bottom color=black!20!blue!18!white,
      text centered,font=\ttfamily,
      minimum width=1.6cm,
      minimum height=0.28cm,rounded corners,}}

  \tikzset{lines/.style={very thick,gray,rounded corners,-}}

  \tikzset{texts/.style={anchor=west, text width=2cm, align=center}}



  %% top-listurl.mk
   \node [top] (toplisturl)
         [text width=3.2cm,
         anchor=west,
         at={(-5.98,2.55)},
         minimum width=4.17cm,
         minimum height=3.0cm,
         label={[shift={(0,-5mm)}]
                 \texttt{top-listurl.mk}}] {};

  %% top-ingest.mk
   \node [top] (topingest)
         [text width=3.2cm,
         anchor=east,
         at={(6.58,2.55)},
         minimum width=4.17cm,
         minimum height=3.0cm,
         label={[shift={(0,-5mm)}]
                 \texttt{top-ingest.mk}}] {};

  %% top-make.mk
   \node [top] (topmk)
         [text width=2.8cm,
         anchor=north,
         at={(0.3,0.4)},
         minimum width=18.6cm,
         minimum height=9.95cm,
         label={[shift={(0,-5mm)}]\texttt{top-make.mk}}] {};


   %% init1.mk
    \node [make] (init1mk)
          [text width=1.2cm,
            at={(-4.88cm,3.55cm)},
            minimum height=2.3cm,
          label={[shift={(0,-5mm)}]
                  \texttt{initialize.mk}}]{};


   %% listurl.mk
    \node [make] (prepare1mk)
          [text width=1.2cm,
            at={(-2.88cm,3.55cm)},
            minimum height=2.3cm,
          label={[shift={(0,-5mm)}]
                  \texttt{listurl.mk}}]{};


   %% init2.mk
    \node [make] (init2mk)
          [text width=1.2cm,
            at={(3.47cm,3.55cm)},
            minimum height=2.3cm,
          label={[shift={(0,-5mm)}]
                  \texttt{initialize.mk}}]{};


   %% ingest.mk
    \node [make] (prepare2mk)
          [text width=1.2cm,
          at={(5.47cm,3.55cm)},
          minimum height=2.3cm,
          label={[shift={(0,-5mm)}]
                  \texttt{ingest.mk}}]{};

  %% init1.tex
   \node [tex] (init1tex)
         [at={(-4.88cm,1.63cm)},
         text width=1.6cm,
         minimum width=1.8cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{initialize.tex}}] {};

  %% listurl.dep
   \node [tex] (prepare1)
         [at={(-2.88cm,1.63cm)},
         text width=1.6cm,
         minimum width=1.8cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{listurl.dep}}] {};

  %% init2.tex
   \node [tex] (init2.tex)
         [at={(3.47cm,1.63cm)},
         text width=1.6cm,
         minimum width=1.8cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{initialize.tex}}] {};

  %% ingest.dep
   \node [tex] (prepare2)
         [at={(5.47cm,1.63cm)},
         text width=1.6cm,
         minimum width=1.8cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{ingest.dep}}] {};



  %% initialze.mk
    \node [make] (init)
          [at={(-7.90cm,-0.2cm)},
          label={[shift={(0,-5mm)}]
                  \texttt{initialize.mk}}] {};

  %% dark.mk
    \node [make] (dark)
          [at={(-5.85cm,-0.2cm)},
          label={[shift={(0,-5mm)}]
                  \texttt{dark.mk}}] {};

  %% flat.mk
   \node [make] (flat)
         [at={(-3.80cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                 \texttt{flat.mk}}] {};

  %% astrometry.mk
   \node [make] (astro)
         [at={(-1.75cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                \texttt{astrometry.mk}}] {};

  %% sky.mk
   \node [make] (sky)
         [at={(0.3cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                 \texttt{sky.mk}}] {};

  %% weight.mk
   \node [make] (weight)
         [at={(2.35cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                 \texttt{weight.mk}}] {};

  %% zeropoint.mk
   \node [make] (zero)
         [at={(4.4cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                 \texttt{zeropoint.mk}}] {};

  %% resample.mk
   \node [make] (resamp)
         [at={(6.45cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                 \texttt{resample.mk}}] {};

  %% stack.mk
   \node [make] (stack)
         [at={(8.5cm,-0.2cm)},
         label={[shift={(0,-5mm)}]
                 \texttt{stack.mk}}] {};


  %% verify.mk
   \node [make] (verify)
         [at={(-5.84cm,-7.75cm)},
         text width=3.3cm,
         minimum width=6.0cm,
         minimum height=1.5cm,
         label={[shift={(0,-5mm)}]
                 \texttt{verify.mk}}] {};\

  %% Paper.mk
   \node [make] (papermk)
         [at={(3.8cm,-7.75cm)},
         text width=3.3cm,
         minimum width=11.25cm,
         minimum height=1.5cm,
         label={[shift={(0,-5mm)}]\texttt{paper.mk}}] {};



  %% paper.pdf
   \node [tex] (paperpdf)
         [at={(8cm,-8.75cm)},
         minimum width=2.0cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{paper.pdf}}] {};

  %% project.tex
   \node [tex] (projecttex)
         [at={(0.2cm,-8.75cm)},
         text width=1.8cm,
         minimum width=2.0cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{project.tex}}] {};

  %% verify.tex
   \node [tex] (verifytex)
         [at={(-7.9cm,-8.75cm)},
         text width=1.5cm,
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{verify.tex}}] {};

  %% initialize.tex
   \node [tex] (initializetex)
         [at={(-7.9cm,-6.7cm)},
         minimum width=1.75cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{initialize.tex}}] {};

  %% dark.tex
   \node [tex] (darktex)
         [at={(-5.85cm,-6.7cm)},
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{dark.tex}}] {};

  %% flat.tex
   \node [tex] (flattex)
         [at={(-3.8cm,-6.7cm)},
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{flat.tex}}] {};

  %% astrometry.tex
   \node [tex] (astrometrytex)
         [at={(-1.75cm,-6.7cm)},
         minimum width=1.85cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{astrometry.tex}}] {};

  %% sky.tex
   \node [tex] (skytex)
         [at={(0.3cm,-6.7cm)},
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{sky.tex}}]{};

  %% weight.tex
   \node [tex] (weighttex)
         [at={(2.35cm,-6.7cm)},
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{weight.tex}}] {};


  %% zeropoint.tex
   \node [tex] (zeropointtex)
         [at={(4.4cm,-6.7cm)},
         text width=1.3cm,
         minimum width=1.85cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{zeropoint.tex}}] {};

  %% resample.tex
   \node [tex] (resampletex)
         [at={(6.45cm,-6.7cm)},
         minimum width=1.70cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{resample.tex}}] {};

  %% stack.tex
   \node [tex] (stacktex)
         [at={(8.5cm,-6.7cm)},
         text width=1.3cm,
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{stack.tex}}] {};

  %% INPUTS.conf
   \node [conf] (INPUTS)
         [at={(0.3cm,2.5cm)},
         minimum width=2.1cm,
         minimum height=0.8cm,
         draw=blue!50!black!50,
         top color=white,
         bottom color=black!30!blue!22!white,
         label={[shift={(0,-0.6cm)}]
                 \texttt{INPUTS.conf}}] {};

  %% eso-query.sh
   \node [conf] (esoquery)
         [at={(-7.85cm,2.5cm)},
         minimum width=2.1cm,
         minimum height=0.8cm,
         label={[shift={(0,-0.6cm)}]
                 \texttt{eso-query.sh}}] {};

  %% metadata.conf
   \node [conf] (metadata)
         [at={(8.3cm,2.5cm)},
         minimum width=2.1cm,
         minimum height=0.8cm,
         draw=blue!50!black!50,
         top color=white,
         bottom color=black!30!blue!22!white,
         label={[shift={(0,-0.6cm)}]
                 \texttt{metadata.conf}}] {};

  %% param.conf
   \node [conf] (param)
         [at={(8.3cm,3.65cm)},
         minimum width=2.1cm,
         minimum height=0.8cm,
         label={[shift={(0,-0.6cm)}]
                 \texttt{parameters.conf}}] {};

  %% paper.tex
   \node [conf] (papertex)
         [at={(8.0cm,-9.95cm)},
         minimum width=1.6cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{paper.tex}}] {};

  %% references.tex
   \node [conf] (reftex)
         [at={(5.5cm,-9.95cm)},
         minimum width=2.0cm,
         minimum height=0.4cm,
         label={[shift={(0,-4mm)}]
                 \texttt{references.tex}}] {};


   \filldraw [black!30!blue!36!white]
             (-7.9,-1.05) circle [radius=0.2mm]
             (-7.9,-0.95) circle [radius=0.2mm]
             (-7.9,-0.85) circle [radius=0.2mm];

  %% raw1
   \node [fits] (raw1)
         [at={(-7.9cm,-1.3cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-15.fits}}] {};

  %% raw2
   \node [fits] (raw2)
         [at={(-7.9cm,-1.68cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-16.fits}}] {};

  %% raw3
   \node [fits] (raw3)
         [at={(-7.9cm,-2.06cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-17.fits}}] {};

  %% raw4
   \node [fits] (raw4)
         [at={(-7.9cm,-2.44cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-18.fits}}] {};

  %% raw5
   \node [fits] (raw5)
         [at={(-7.9cm,-2.82cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-19.fits}}] {};

  %% raw6
   \node [fits] (raw6)
         [at={(-7.9cm,-3.2cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-20.fits}}] {};

  %% raw7
   \node [fits] (raw7)
         [at={(-7.9cm,-3.58cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-21.fits}}] {};

  %% raw8
   \node [fits] (raw8)
         [at={(-7.9cm,-3.96cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-22.fits}}] {};

  %% raw9
   \node [fits] (raw9)
         [at={(-7.9cm,-4.34cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-23.fits}}] {};

  %% raw10
   \node [fits] (raw10)
         [at={(-7.9cm,-4.72cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-24.fits}}] {};

  %% raw11
   \node [fits] (raw11)
         [at={(-7.9cm,-5.10cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-25.fits}}] {};

  %% raw12
   \node [fits] (raw12)
         [at={(-7.9cm,-5.48cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-26.fits}}] {};

  %% raw13
   \node [fits] (raw13)
         [at={(-7.9cm,-5.86cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{raw-27.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (-7.9,-6.11) circle [radius=0.2mm]
             (-7.9,-6.21) circle [radius=0.2mm]
             (-7.9,-6.31) circle [radius=0.2mm];


   \filldraw [black!30!blue!36!white]
             (-5.85,-1.05) circle [radius=0.2mm]
             (-5.85,-0.95) circle [radius=0.2mm]
             (-5.85,-0.85) circle [radius=0.2mm];

  %% dark1
   \node [fits] (dark1)
         [at={(-5.85cm,-1.3cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-15.fits}}] {};

  %% dark2
   \node [fits] (dark2)
         [at={(-5.85cm,-1.68cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-16.fits}}] {};

  %% dark3
   \node [fits] (dark3)
         [at={(-5.85cm,-2.06cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-17.fits}}] {};

  %% dark4
   \node [fits] (dark4)
         [at={(-5.85cm,-2.44cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-18.fits}}] {};

  %% dark5
   \node [fits] (dark5)
         [at={(-5.85cm,-2.82cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-19.fits}}] {};

  %% dark6
   \node [fits] (dark6)
         [at={(-5.85cm,-3.2cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-20.fits}}] {};

  %% dark7
   \node [fits] (dark7)
         [at={(-5.85cm,-3.58cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-21.fits}}] {};

  %% dark8
   \node [fits] (dark8)
         [at={(-5.85cm,-3.96cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-22.fits}}] {};

  %% dark9
   \node [fits] (dark9)
         [at={(-5.85cm,-4.34cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-23.fits}}] {};

  %% dark10
   \node [fits] (dark10)
         [at={(-5.85cm,-4.72cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-24.fits}}] {};

  %% dark11
   \node [fits] (dark11)
         [at={(-5.85cm,-5.10cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-25.fits}}] {};

  %% dark12
   \node [fits] (dark12)
         [at={(-5.85cm,-5.48cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-26.fits}}] {};

  %% dark13
   \node [fits] (dark13)
         [at={(-5.85cm,-5.86cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{dark-27.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (-5.85,-6.11) circle [radius=0.2mm]
             (-5.85,-6.21) circle [radius=0.2mm]
             (-5.85,-6.31) circle [radius=0.2mm];

   \draw [very thick,blue!50!black!50!]
         [decorate, decoration={brace,amplitude=11pt,raise=2pt}]
         (-5.1,-1.3) -- (-5.1,-5.1);

   \draw [very thick,green!50!black!50!]
         [decorate, decoration={brace,amplitude=11pt,raise=2pt}]
         (-5.1,-2.06) -- (-5.1,-5.86);

    \draw [very thick,gray]
          [decorate, decoration={brace,amplitude=11pt,raise=2pt}]
          (-5.1,-1.68) -- (-5.1,-5.48);

   \filldraw [black!30!blue!36!white]
             (-3.8,-2.91) circle [radius=0.2mm]
             (-3.8,-2.81) circle [radius=0.2mm]
             (-3.8,-2.71) circle [radius=0.2mm];

  %% flat1
   \node [fits] (flat1)
         [at={(-3.8cm,-3.2cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{flat-20.fits}}] {};

  %% flat2
   \node [fits] (flat2)
         [at={(-3.8cm,-3.58cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{flat-21.fits}}] {};

  %% flat3
   \node [fits] (flat3)
         [at={(-3.8cm,-3.96cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{flat-22.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (-3.8,-4.25) circle [radius=0.2mm]
             (-3.8,-4.35) circle [radius=0.2mm]
             (-3.8,-4.45) circle [radius=0.2mm];


   \filldraw [black!30!blue!36!white]
             (-1.75,-2.15) circle [radius=0.2mm]
             (-1.75,-2.05) circle [radius=0.2mm]
             (-1.75,-1.95) circle [radius=0.2mm];

  %% ast1
   \node [fits] (ast1)
         [at={(-1.75cm,-2.44cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{ast-20.fits}}] {};

  %% ast2
   \node [fits] (ast2)
         [at={(-1.75cm,-3.58cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{ast-21.fits}}] {};

  %% ast3
   \node [fits] (ast3)
         [at={(-1.75cm,-4.72cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{ast-22.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (-1.75,-5.01) circle [radius=0.2mm]
             (-1.75,-5.11) circle [radius=0.2mm]
             (-1.75,-5.21) circle [radius=0.2mm];

   \filldraw [black!30!blue!36!white]
             (0.3,-2.15) circle [radius=0.2mm]
             (0.3,-2.05) circle [radius=0.2mm]
             (0.3,-1.95) circle [radius=0.2mm];

  %% sky1
   \node [fits] (sky1)
         [at={(0.3cm,-2.44cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{sky-20.fits}}] {};

  %% sky2
   \node [fits] (sky2)
         [at={(0.3cm,-3.58cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{sky-21.fits}}] {};

  %% sky3
   \node [fits] (sky3)
         [at={(0.3cm,-4.72cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{sky-22.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (0.3,-5.01) circle [radius=0.2mm]
             (0.3,-5.11) circle [radius=0.2mm]
             (0.3,-5.21) circle [radius=0.2mm];

   \filldraw [black!30!blue!36!white]
             (2.35,-1.62) circle [radius=0.2mm]
             (2.35,-1.52) circle [radius=0.2mm]
             (2.35,-1.42) circle [radius=0.2mm];

  %% weight1
   \node [fits] (weight1)
         [at={(2.35cm,-1.89cm)},minimum width=1.75cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{weight-20.txt}}] {};

  %% weight2
   \node [fits] (weight2)
         [at={(2.35cm,-2.99cm)},minimum width=1.75cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{weight-21.txt}}] {};

  %% weight3
   \node [fits] (weight3)
         [at={(2.35cm,-4.17cm)},minimum width=1.75cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{weight-22.txt}}] {};

   \filldraw [black!30!blue!36!white]
             (2.35,-4.42) circle [radius=0.2mm]
             (2.35,-4.52) circle [radius=0.2mm]
             (2.35,-4.62) circle [radius=0.2mm];

   \filldraw [black!30!blue!36!white]
             (4.4,-2.15) circle [radius=0.2mm]
             (4.4,-2.05) circle [radius=0.2mm]
             (4.4,-1.95) circle [radius=0.2mm];

  %% zero1
   \node [fits] (zero1)
         [at={(4.4cm,-2.44cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{zero-20.fits}}] {};

  %% zero2
   \node [fits] (zero2)
         [at={(4.4cm,-3.58cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{zero-21.fits}}] {};

  %% zero3
   \node [fits] (zero3)
         [at={(4.4cm,-4.72cm)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{zero-22.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (4.4,-5.01) circle [radius=0.2mm]
             (4.4,-5.11) circle [radius=0.2mm]
             (4.4,-5.21) circle [radius=0.2mm];

   \filldraw [black!30!blue!36!white]
             (6.45,-1.64) circle [radius=0.2mm]
             (6.45,-1.54) circle [radius=0.2mm]
             (6.45,-1.44) circle [radius=0.2mm];

  %% resamp1
   \node [fits] (resamp1)
         [at={(6.45cm,-2.44cm)},minimum width=1.8cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{resamp-20.fits}}] {};

  %% resamp2
   \node [fits] (resamp2)
         [at={(6.45cm,-3.58cm)},minimum width=1.8cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{resamp-21.fits}}] {};

  %% resamp3
   \node [fits] (resamp3)
         [at={(6.45cm,-4.72cm)},minimum width=1.8cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{resamp-22.fits}}] {};

   \filldraw [black!30!blue!36!white]
             (6.45,-5.01) circle [radius=0.2mm]
             (6.45,-5.11) circle [radius=0.2mm]
             (6.45,-5.21) circle [radius=0.2mm];

  %% weighted1
   \node [fits] (weighted1)
         [at={(6.45cm,-1.89cm)},minimum width=1.8cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{weight-20.fits}}] {};

  %% weighted2
   \node [fits] (weighted2)
         [at={(6.45cm,-2.99cm)},minimum width=1.8cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{weight-21.fits}}] {};

  %% weighted3
   \node [fits] (weighted3)
         [at={(6.45cm,-4.17cm)},minimum width=1.8cm,
         label={[shift={(0,-3.5mm)}]
                 \texttt{weight-22.fits}}] {};

  %% stack1
%   \node [anchor=north] at (8.5cm,-1.72cm)
%         {\includegraphics[width=1.25cm,height=1.25cm]
%         {tex/build/figures/weightmap-stack.pdf}};
   \node [fits][fill=none] (stack1)
         [at={(8.5cm,-2.44cm)},minimum height=1.3cm,
         minimum width=1.3cm] {};

  %% stack2
   \node [fits] (stack2)
         [at={(8.5cm,-4.17cm)},minimum height=1.3cm,
           minimum width=1.3cm] {};
%   \node [anchor=north] at (8.5cm,-3.45cm)
%         {\includegraphics[width=1.25cm,height=1.25cm]
%         {tex/build/figures/final-stack.pdf}};


   \usetikzlibrary {decorations.text}
         \fill [decorate,decoration={text along path,
             text=coadd.fits}] (8.2,-4.6) -- (9.2,-3.6);
         \fill [decorate,decoration={text along path,
             text=weightmap.fits}] (8.0,-3.0) -- (9.4,-1.6);

   \node (initialize-south)  [at={(-8.0cm,-7.45cm)}] {};
   \node (initialize-north)  [at={(-8.68cm,-0.3cm)}] {};
   \node (initialize)        [at={(-8.68cm,-6.0cm)}] {};
   \node (dark-north)        [at={(-6.75cm,0.6cm)}]  {};
   \node (flat-north)        [at={(-6.88cm,0.2cm)}]  {};
   \node (astro-north)       [at={(-6.88cm,-5.0cm)}] {};
   \node (toplisturl-north) [at={(-5.07cm,3.0cm)}]  {};
   \node (toplisturl-north2)[at={(-3.625cm,3.45cm)}]{};
   \node (topingest-north) [at={(4.33cm,3.35cm)}]  {};
   \node (topingest-north2)[at={(4.22cm,3.45cm)}]  {};


   \draw [lines] [->] (esoquery) -- (toplisturl);
   \draw [lines] [->] (topingest) -- (metadata);
   \draw [lines] [->] (toplisturl) -- (INPUTS);
   \draw [lines] [->] (INPUTS) -- (topingest);
   \draw [lines] [->] (projecttex) -- (paperpdf);
   \draw [lines] [->] (initializetex) -- (verifytex);
   \draw [lines] [->] (verifytex) -- (projecttex);
   \draw [lines] [->] (papertex) -- (paperpdf);
   \draw [lines] (darktex) |- (initialize-south);
   \draw [lines] (flattex) |- (initialize-south);
   \draw [lines] (astrometrytex) |- (initialize-south);
   \draw [lines] (skytex) |- (initialize-south);
   \draw [lines] (weighttex) |- (initialize-south);
   \draw [lines] (zeropointtex) |- (initialize-south);
   \draw [lines] (resampletex) |- (initialize-south);
   \draw [lines] (stacktex) |- (initialize-south);
   \draw [lines] (reftex) |- ($ (papertex.north) + (0,3.2mm) $);
   \draw [lines] [->] (INPUTS.south) |-
                      ($ (initialize-north) + (-0.23cm,1.1cm) $) |-
                      ($ (initialize-north) + (-0.23cm,-5.35cm) $) |- (raw13.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-3.2cm) $) |- (raw12.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-3.0cm) $) |- (raw11.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-2.8cm) $) |- (raw10.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-2.6cm) $) |- (raw9.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-2.4cm) $) |- (raw8.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-2.2cm) $) |- (raw7.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-2.0cm) $) |- (raw6.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-1.8cm) $) |- (raw5.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-1.6cm) $) |- (raw4.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-1.4cm) $) |- (raw3.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-1.2cm) $) |- (raw2.west);
   \draw [lines] [->] ($ (initialize-north) + (-0.23cm,-1.0cm) $) |- (raw1.west);
   \draw [lines] [->] (metadata) |-
                      ($ (dark.north) + (-0.8,0.8) $) |-
                      ($ (dark.north) + (-0.8,0) $);
   \draw [lines] (param.east) -|
                      ($ (param.east) + (2mm,-3.05cm) $) |-
                       ++(-1.5cm,0);
   \draw [lines] [->] ($ (dark-north) + (2.20cm,0) $)
                      -- ++(0,-0.8cm);
   \draw [lines] [->] ($ (dark-north) + (4.25cm,0) $) -- ++(0,-0.8cm);
   \draw [lines] [->] ($ (dark-north) + (6.30cm,0) $) -- ++(0,-0.8cm);
   \draw [lines] [->] ($ (dark-north) + (8.38cm,0) $) -- ++(0,-0.8cm);
   \draw [lines] [->] ($ (dark-north) + (10.45cm,0) $) -- ++(0,-0.8cm);
   \draw [lines] [->] ($ (dark-north) + (12.50cm,0) $) -- ++(0,-0.8cm);
   \draw [lines] [->] ($ (dark-north) + (14.50cm,0) $) -- ++(0,-0.8cm);
   \draw [lines] [->] (raw1) -- (dark1);
   \draw [lines] [->] (raw2) -- (dark2);
   \draw [lines] [->] (raw3) -- (dark3);
   \draw [lines] [->] (raw4) -- (dark4);
   \draw [lines] [->] (raw5) -- (dark5);
   \draw [lines] [->] (raw6) -- (dark6);
   \draw [lines] [->] (raw7) -- (dark7);
   \draw [lines] [->] (raw8) -- (dark8);
   \draw [lines] [->] (raw9) -- (dark9);
   \draw [lines] [->] (raw10) -- (dark10);
   \draw [lines] [->] (raw11) -- (dark11);
   \draw [lines] [->] (raw12) -- (dark12);
   \draw [lines] [->] (raw13) -- (dark13);
   \draw [lines] [->] (flat1) -- ($ (flat1.east) + (2mm,0) $)
                      -| ($ (flat1.east) + (2mm,0.5cm) $)
                      |- (ast1.west)   ;
   \draw [lines] [->] (flat2) -- (ast2);
   \draw [lines] [->] (flat3) -- ($ (flat3.east) + (2mm,0) $)
                      |- ($ (flat3.east) + (2mm,-0.5cm) $)
                      |- (ast3.west)   ;
   \draw [lines] [->] (ast1) -- (sky1);
   \draw [lines] [->] (ast2) -- (sky2);
   \draw [lines] [->] (ast3) -- (sky3);
   \draw [lines] [->] (sky1) -- ($ (sky1.east) + (1.6mm,0) $)
                      -| ($ (sky1.east) + (1.6mm,0.32cm) $)
                      |- (weight1.west)   ;
   \draw [lines] [->] (sky2) -- ($ (sky2.east) + (1.6mm,0) $)
                      -| ($ (sky2.east) + (1.6mm,0.32cm) $)
                      |- (weight2.west)   ;
   \draw [lines] [->] (sky3) -- ($ (sky3.east) + (1.6mm,0) $)
                      -| ($ (sky3.east) + (1.6mm,0.32cm) $)
                      |- (weight3.west)   ;
   \draw [lines] [->] (sky1) -- (zero1);
   \draw [lines] [->] (sky2) -- (zero2);
   \draw [lines] [->] (sky3) -- (zero3);
   \draw [lines] [->] (zero1) -- (resamp1);
   \draw [lines] [->] (zero2) -- (resamp2);
   \draw [lines] [->] (zero3) -- (resamp3);
   \draw [lines] [->] (weight1) -- (weighted1);
   \draw [lines] [->] (weight2) -- (weighted2);
   \draw [lines] [->] (weight3) -- (weighted3);
   \draw [lines] [->] (resamp1) -- (weighted1);
   \draw [lines] [->] (resamp2) -- (weighted2);
   \draw [lines] [->] (resamp3) -- (weighted3);
   \draw [lines] (resamp1.east) -- (stack2.west);
   \draw [lines] (resamp2.east) -- (stack2.west);
   \draw [lines] (resamp3.east) -- (stack2.west);
   \draw [lines] (weighted1.east) -- (stack2.west);
   \draw [lines] (weighted2.east) -- (stack2.west);
   \draw [lines] (weighted3.east) -- (stack2.west);
   \draw [lines] (weighted1.east) -- (stack1.west);
   \draw [lines] (weighted2.east) -- (stack1.west);
   \draw [lines] (weighted3.east) -- (stack1.west);



  \node [texts] [at={(-4.85cm,-1.2cm)}]
        {Flat-fielding in two iterations};
  \node [texts] [at={(-4.85cm,-2.0cm)}]
        {Novel technique: adaptive flat};

  \node [texts] [at={(-2.85cm,-1.2cm)}]
        {Initial astrometry: Solve-field};
  \node [texts] [at={(-2.85cm,-5.8cm)}]
        {Solving distortion maps: SCAMP};

  \node [texts] [at={(-0.75cm,-1.2cm)}]
        {Non-aggressive Sky removing};

  \node [texts] [at={(1.25cm,-5.8cm)}]
        {Estimating based on SKY-STD};

  \node [texts] [at={(3.3cm,-1.2cm)}]
        {Based on 2MASS catalog};

  \node [texts] [at={(5.35cm,-5.8cm)}]
        {Warp program of Gnuastro};

  \node [texts] [at={(7.4cm,-5.7cm)}]
        {Weighted stacking};


\end{tikzpicture}


==> tex/src/figure-udg.tex <==
%% Example of UDG (SMDG J0406539-480442)
%
%% Copyright (C) 2025-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.


%% Start the TiKZ picture environment.
\begin{tikzpicture}

  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
  \scriptsize


%% Styles
   \tikzset{box/.style={rectangle,
      draw=black,minimum width=7cm,minimum height=7cm,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={line width=1mm,->,
       draw=gray!30!black!70,rounded corners}}

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,-0.15cm) rectangle (8.8cm,8.4);



%% nasim KEDFS_2_3
  \node [box](Ks)
        [text width=2.3cm,
        minimum width=8.6cm,
        minimum height=8.5cm,
        at={(4.4,8.4)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{KEDFS-2-3}}] {};
   \node [anchor=north] at (4.41,8.21cm)
         {\includegraphics[width=8.48cm,height=8.18cm]
         {tex/build/pdffig/nasim2-tile-2-3-UDG.pdf}};


%% Styles
   \tikzset{box/.style={rectangle,
      draw=gray!30!white!70, thick,
      anchor=north,text centered,font=\ttfamily,}}

   \tikzset{lines/.style={ thick,-,
       draw=gray!30!white!70,rounded corners}}

   \node [box](udg)
         [text width=0.3cm,
         minimum width=0.95cm,
         minimum height=0.94cm,
         at={(2.15,4.5)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{}}] {};
                 

%% UDG
  \node [box](UDG)
        [text width=2.3cm,
        minimum width=3cm,
        minimum height=3cm,
        at={(5.0,3.4)},
        label={[shift={(0,-3.5mm)}]
                 \texttt{KEDFS-2-3}}] {};
   \node [anchor=north] at (5.0,3.46cm)
         {\includegraphics[width=2.96cm,height=2.97cm]
         {tex/build/pdffig/nasim2-tile-2-3-UDG-zoom.pdf}};
         
                 
   \draw [lines](UDG.north east) -- (udg.north east);

   \draw [lines](UDG.south west) -- (udg.south west);
   
   

% Scale bar box inside Ks panel (bottom-right)
\begin{scope}
  \coordinate (scalebox) at ($(Ks.south west)+(7.50cm,0.2cm)$);

  % Draw white background box
  \draw[fill=white, draw=black, line width=0.3pt]
    (scalebox) rectangle ++(0.9cm,0.4cm);

  % Scale bar center position
  \coordinate (barstart) at ($(scalebox)+(0.08cm,0.25cm)$);
  \coordinate (barend)   at ($(barstart)+(0.76cm,0)$);

  % Draw main scale bar line
  \draw[black, line width=0.5pt] (barstart) -- (barend);

  % Draw small vertical ticks (end caps)
  \draw[black, line width=0.5pt]
    ($(barstart)+(0,0.06cm)$) -- ($(barstart)+(0,-0.06cm)$);
  \draw[black, line width=0.5pt]
    ($(barend)+(0,0.06cm)$) -- ($(barend)+(0,-0.06cm)$);

  % Label centered under the scale bar
  \node[font=\tiny] at ($(barstart)!0.5!(barend)-(0,0.13cm)$) {$20"$};
\end{scope}


  \end{tikzpicture}


==> tex/src/figure-zp-diffmag.tex <==
%% A differential of magnitudes in one night for estimating the zeropoint
%
%% Copyright (C) 2023-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.



%% Start the TiKZ picture environment.
\begin{tikzpicture}
  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
 \scriptsize

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,0cm) rectangle (14.8cm,14.8);


%% Styles
   \tikzset{box/.style={rectangle,very thin,
      draw=gray!50!black,minimum width=0.9cm,minimum height=0.3cm,
      anchor=north,text centered,text=gray!50!black, font=\ttfamily,}}

   \node [anchor=north] at (7.6cm,14.8cm)
         {\includegraphics[width=14.6cm,height=14.6cm]
         {tex/build/pdffig/co-zp-diffmag.pdf}};
%   \tikzset{every path/.append style={font=\huge}}
   \path [decorate,decoration={text along path,
             text={Ks (2MASS) - Ks (KEDFS) [mag]}}] (0.3,6.0) -- (0.3,10.0);
   \path [decorate,decoration={text along path,
             text={Ks (2MASS) [mag]}}] (6.9,0.1) -- (9,0.1);

%% Use small fonts for the rest.
  \tiny
   \node [box]
         [text width=0.5cm,
         at={(1.6,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-1}}] {};

   \node [box]
         [text width=0.5cm,
         at={(1.6,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-2}}] {};

   \node [box]
         [text width=0.5cm,
         at={(1.6,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-3}}] {};

    \node [box]
         [text width=0.5cm,
         at={(1.6,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-4}}] {};

   \node [box]
         [text width=0.5cm,
         at={(5.17,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-5}}] {};0

   \node [box]
         [text width=0.5cm,
         at={(5.17,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-6}}] {};

   \node [box]
         [text width=0.5cm,
         at={(5.17,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-7}}] {};

    \node [box]
         [text width=0.5cm,
         at={(5.17,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-8}}] {};

   \node [box]
         [text width=0.5cm,
         at={(8.75,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-9}}] {};

   \node [box]
         [text width=0.4cm,
         at={(8.75,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-10}}] {};

   \node [box]
         [text width=0.4cm,
         at={(8.75,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-11}}] {};

    \node [box]
         [text width=0.4cm,
         at={(8.75,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-12}}] {};

   \node [box]
         [text width=0.4cm,
         at={(12.32,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-13}}] {};

   \node [box]
         [text width=0.4cm,
         at={(12.32,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-14}}] {};

   \node [box]
         [text width=0.4cm,
         at={(12.32,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-15}}] {};

    \node [box]
         [text width=0.4cm,
         at={(12.32,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-16}}] {};


  \end{tikzpicture}


==> tex/src/figure-zp-histo.tex <==
%% Histogram of zeropoints for all of images in one night
%
%% Copyright (C) 2023-2025 Elham Saremi <saremy.elham@gmail.com>
%
%% Copying and distribution of this file, with or without modification,
%% are permitted in any medium without royalty provided the copyright
%% notice and this notice are preserved. This file is offered as-is,
%% without any warranty.



%% Start the TiKZ picture environment.
\begin{tikzpicture}
  \usetikzlibrary {decorations.text}

%% Use small fonts for the rest.
 \scriptsize

%% These white lines are only relevant when we want to add boxes in
%% multiple figures (for example to build slides). They are used to fix
%% the vertical position of the boxs in the figure so it doesn't change
%% as we add more boxes.
  \draw [white](0cm,0cm) rectangle (14.8cm,14.8);


%% Styles
   \tikzset{box/.style={rectangle,very thin,
      draw=gray!50!black,minimum width=0.9cm,minimum height=0.3cm,
      anchor=north,text centered,text=gray!50!black, font=\ttfamily,}}

   \node [anchor=north] at (7.6cm,14.8cm)
         {\includegraphics[width=14.6cm,height=14.6cm]
         {tex/build/pdffig/co-zp-histo.pdf}};
%   \tikzset{every path/.append style={font=\tiny}}
   \path [decorate,decoration={text along path,
             text={Frequency}}] (0.3,7.1) -- (0.3,10);
   \path [decorate,decoration={text along path,
             text={Zero point [mag]}}] (6.9,0.1) -- (9,0.1);

%% Use small fonts for the rest.
  \tiny
   \node [box]
         [text width=0.5cm,
         at={(1.5,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-1}}] {};

   \node [box]
         [text width=0.5cm,
         at={(1.5,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-2}}] {};

   \node [box]
         [text width=0.5cm,
         at={(1.5,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-3}}] {};

    \node [box]
         [text width=0.5cm,
         at={(1.5,3.6)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-4}}] {};

   \node [box]
         [text width=0.5cm,
         at={(5.0,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-5}}] {};0

   \node [box]
         [text width=0.5cm,
         at={(6.82,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-6}}] {};

   \node [box]
         [text width=0.5cm,
         at={(5.05,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-7}}] {};

    \node [box]
         [text width=0.5cm,
         at={(6.82,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-8}}] {};

   \node [box]
         [text width=0.5cm,
         at={(8.7,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-9}}] {};

   \node [box]
         [text width=0.4cm,
         at={(8.70,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-10}}] {};

   \node [box]
         [text width=0.4cm,
         at={(8.70,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-11}}] {};

    \node [box]
         [text width=0.4cm,
         at={(10.4,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-12}}] {};

   \node [box]
         [text width=0.4cm,
         at={(14,14.3)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-13}}] {};

   \node [box]
         [text width=0.4cm,
         at={(14,10.74)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-14}}] {};

   \node [box]
         [text width=0.4cm,
         at={(12.28,7.17)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-15}}] {};

    \node [box]
         [text width=0.4cm,
         at={(12.28,3.66)},
         label={[shift={(0,-3.5mm)}]
                 \texttt{det-16}}] {};


  \end{tikzpicture}

